Deep, spatially coherent Occupancy Maps based on Radar Measurements

One essential step to realize modern driver assistance technology is the accurate knowledge about the location of static objects in the environment. In this work, we use artificial neural networks to predict the occupation state of a whole scene in an end-to-end manner. This stands in contrast to the traditional approach of accumulating each detection's influence on the occupancy state and allows to learn spatial priors which can be used to interpolate the environment's occupancy state. We show that these priors make our method suitable to predict dense occupancy estimations from sparse, highly uncertain inputs, as given by automotive radars, even for complex urban scenarios. Furthermore, we demonstrate that these estimations can be used for large-scale mapping applications.

==> ae_architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ae_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.66424705bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33855657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ae_architecture.pdf}}%
    \put(0.0197256,0.96753081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}128 \times 128 \times 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ae_architecture.pdf}}%
    \put(0.03251456,0.8600909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}64 \times 64 \times 16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ae_architecture.pdf}}%
    \put(0.03251456,0.76897269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}64 \times 64 \times 16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ae_architecture.pdf}}%
    \put(0.03251456,0.66474561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}32 \times 32 \times 32$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ae_architecture.pdf}}%
    \put(0.03251456,0.5736274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}32 \times 32 \times 32$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ae_architecture.pdf}}%
    \put(0.03251456,0.46940032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}16 \times 16 \times 64$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ae_architecture.pdf}}%
    \put(0.03251456,0.37828191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}16 \times 16 \times 64$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ae_architecture.pdf}}%
    \put(0.52762335,0.87641259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}128 \times 128 \times 8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ae_architecture.pdf}}%
    \put(0.54041228,0.76897269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}64 \times 64 \times 16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ae_architecture.pdf}}%
    \put(0.54041228,0.67785447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}64 \times 64 \times 16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ae_architecture.pdf}}%
    \put(0.54041228,0.5736274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}32 \times 32 \times 32$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ae_architecture.pdf}}%
    \put(0.54041228,0.48250899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}32 \times 32 \times 32$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ae_architecture.pdf}}%
    \put(0.54041228,0.37828211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}16 \times 16 \times 64$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ae_architecture.pdf}}%
    \put(0.06468912,0.27934603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize stride = 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ae_architecture.pdf}}%
    \put(0.06468912,0.21043348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize input layer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ae_architecture.pdf}}%
    \put(0.06468912,0.14152093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize conv. layer with LeakyReLU activation $\&$ batchNorm \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ae_architecture.pdf}}%
    \put(0.57829103,0.27934722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize stride = 1 \end{tabular}}}}%
    \put(0.06531723,0.07260958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize deconv. layer with LeakyReLU activation $\&$ batchNorm\end{tabular}}}}%
    \put(0.06531723,0.00369703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize deconv. layer with linear activation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ae_architecture.pdf}}%
    \put(0.54041228,0.96753081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{white}128 \times 128 \times 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ae_architecture.pdf}}%
    \put(0.57829103,0.21043348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\tanh(x/2)$ activation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ae_architecture.pdf}}%
    \put(0.10774068,1.0611894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\vect{z}$\end{tabular}}}}%
    \put(0.60294616,1.14886804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $\hat{\vect{y}}$\end{tabular}}}}%
    \put(0.71311175,1.14891732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize logit$(\hat{\vect{y}})$\end{tabular}}}}%
  \end{picture}%
\endgroup%

